An Alternative Formulation of Coxian Phase-type Distributions with Covariates: Application to Emergency Department Length of Stay

In this paper we present a new methodology to model patient transitions and length of stay in the emergency department using a series of conditional Coxian phase-type distributions, with covariates. We reformulate the Coxian models (standard Coxian, Coxian with multiple absorbing states, joint Coxian, and conditional Coxian) to take into account heterogeneity in patient characteristics such as arrival mode, time of admission and age. The approach differs from previous research in that it reduces the computational time, and it allows the inclusion of patient covariate information directly into the model. The model is applied to emergency department data from University Hospital Limerick in Ireland.

==> Fig1_1Abs_b.tex <==
\begin{tikzpicture}
  % Setup the style for the states
        \tikzset{node style/.style={state, 
                                    fill=white!40!white,
                                    rectangle}}
    
        \node[node style]               (I)   {$1$};
        \node[node style, right=of I]   (II)  {$2$};
       
        \node[draw=none,  right=of II]   (k-n) {$\cdots$};
        \node[node style, right=of k-n]  (n)   {$n$};
        %\node[node style, right=of 5-n] (n)   {$n$};
        
        % Draw an empty node so we can connect them with arrows
        \node[draw=none, left=of I] (above) {};
        \node[node style,rectangle,rounded corners=5pt,fill=white!60!white, minimum height=0.4cm,minimum width=0.5cm, below right =1.5cm and 1.3cm] (q1) {Absorbing state};
 % the arrows
    \draw[>=latex,auto=left,every loop]
         (above)   edge node {}        (I) % arrow from above
          %(b)   edge node {}            (I)
       (I)  edge [left] node {$\mu_{1}$} (q1)
      (II)  edge node {$\mu_{2}$}  (q1)
       (n)   edge node {$\mu_{n}$}   (q1)
      
  (I) edge node {$\lambda_1$}(II)
  (II)  edge node {$\lambda_2$}(k-n)
   (k-n)  edge node {$\lambda_{n-1}$}  (n);
\end{tikzpicture}

==> Fig3_twoAbsStates.tex <==
\begin{tikzpicture}
  % Setup the style for the states
        \tikzset{node style/.style={state, 
                                    fill=white!40!white,
                                    rectangle}}
    
        \node[node style]               (I)   {$1$};
        \node[node style, right=of I]   (II)  {$2$};
       
        \node[draw=none,  right=of II]   (k-n) {$\cdots$};
        \node[node style, right=of k-n]  (n)   {$n$};
        %\node[node style, right=of 5-n] (n)   {$n$};
        
        % Draw an empty node so we can connect them with arrows
        \node[draw=none, left=of I] (above) {};
        \node[node style,rectangle,rounded corners=5pt,fill=white!60!white, minimum height=0.4cm,minimum width=0.5cm, below right =1.65cm and 1.3cm] (q1) {Absorbing state 1};
         \node[node style,rectangle,rounded corners=5pt,fill=white!60!white, minimum height=0.4cm,minimum width=0.5cm, above right =1.65cm and 1.3cm] (q2) {Absorbing state 2};
 % the arrows
    \draw[>=latex,auto=left,every loop]
         (above)   edge node {}        (I) % arrow from above
          %(b)   edge node {}            (I)
       (I)  edge [left] node {$\mu_{11}$} (q1)
      (II)  edge node {$\mu_{21}$}  (q1)
       (n)   edge node {$\mu_{n1}$}   (q1)
       (I)  edge node {$\mu_{12}$} (q2)
      (II)  edge [right] node {$\mu_{22}$}  (q2)
       (n)   edge [right] node {$\mu_{n2}$}   (q2)
  (I) edge node {$\lambda_1$}(II)
  (II)  edge node {$\lambda_2$}(k-n)
   (k-n)  edge node {$\lambda_{n-1}$}  (n);
\end{tikzpicture}

==> Figure_series_Cox.tex <==
 
 \resizebox {\columnwidth} {!} {
\begin{tikzpicture}
  % Setup the style for the states
        \tikzset{node style/.style={state, 
                                    fill=white!95!black,
                                    rectangle}}
    
        \node[node style]               (Ia)   {$1$};
        \node[node style, right=of Ia]   (IIa)  {$2$};
        \node[draw=none,  right=of IIa]   (k-na) {$\cdots$};
        \node[node style, right=of k-na]  (na)   {$n_1$};
        
        \tikzset{node style/.style={state, 
                                    fill=white!80!black,
                                    rectangle}}
          \node[node style, right=of na]  (Ib)   {$1$};
        \node[node style, right=of Ib]   (IIb)  {$2$};
        \node[draw=none,  right=of IIb]   (k-nb) {$\cdots$};
        \node[node style, right=of k-nb]  (nb)   {${n_2}$};
        
        \tikzset{node style/.style={state, 
                                    fill=white!60!black,
                                    rectangle}}
       \node[draw=none, right=of nb]   (Ic)  {{\bf . . . .} };
%        \node[draw=none,  right=of IIc]   (k-nc) {$\cdots$};
%        \node[node style, right=of k-nc]  (nc)   {$\theta^3_{n}$};
%\tikzset{node style/.style={state, 
%                                    fill=white!80!black,
%                                    rectangle}}
%          \node[node style, right=of Ic]  (Id)   {$1$};
%        \node[node style, right=of Id]   (IId)  {$2$};
%        \node[draw=none,  right=of IId]   (k-nd) {$\cdots$};
%        \node[node style, right=of k-nd]  (nd)   {${n_{N-1}}$};
        
        \tikzset{node style/.style={state, 
                                    fill=white!80!black,
                                    rectangle}}
          \node[node style, right=of Ic]  (Ie)   {$1$};
        \node[node style, right=of Ie]   (IIe)  {$2$};
        \node[draw=none,  right=of IIe]   (k-ne) {$\cdots$};
        \node[node style, right=of k-ne]  (ne)   {${n_N}$};
        
        
        % Draw an empty node so we can connect them with arrows
       \node[draw=none, left=of Ia] (left) {};
       \node[draw=none,  above=of IIa,outer sep=-0.1cm]   (station1) {\bf{Station 1}};
       \node[draw=none,  above=of IIb,outer sep=-0.1cm]   (station2) {\bf{Station 2}};
%       \node[draw=none,  above=of IId,outer sep=+0.1cm]   (station3) {\bf{Station $\bf N-1$}};
        \node[draw=none,  above=of IIe,outer sep=-0.1cm]   (station4) {\bf{Station $\bf N$}};
       
        \node[node style,rectangle,rounded corners=10pt,fill=white!60!white,minimum height=1cm,minimum width=3.5cm,node distance=1.2cm, below=of IIa] (qa) {Global absorbing state};
        \node[node style,rectangle,rounded corners=10pt,fill=white!60!white,minimum height=1cm,minimum width=3.5cm,node distance=1.2cm, below=of IIb] (qb) {Global absorbing state};
%        \node[node style,rectangle,rounded corners=10pt,fill=white!60!white,minimum height=1cm,minimum width=3.5cm,node distance=1.2cm, below=of IId] (qd) {Global absorbing state};
        \node[node style,rectangle,rounded corners=10pt,fill=white!60!white,minimum height=1cm,minimum width=3.5cm,node distance=1.2cm, below=of IIe] (qe) {Global absorbing state};
        
 % ------------------the arrows withput parameters
       \draw[>=latex,auto=left,every loop]
         (left)   edge node {}        (Ia) % arrow from above
           (Ia) edge node {$\lambda^1_1$}(IIa)
  (IIa)  edge node {$\lambda^1_2$}(k-na)
   (k-na)  edge node {$\lambda^1_{n_{1}-1}$}  (na)
       (Ia)  edge node {$\mu^1_{11}$} (qa)
      (IIa)  edge node {$\mu^1_{21}$}  (qa)
       (na)   edge node {$\mu^1_{n_{1}1}$}   (qa)
        (Ia)  edge [bend left]  node {$\mu^1_{12}$} (Ib)
      (IIa)  edge [bend left]  node {$\mu^1_{22}$}  (Ib)
       (na)   edge [bend left]  node {$\mu^1_{n_12}$}   (Ib)
     
   (Ib) edge node {$\lambda^2_1$}(IIb)
  (IIb)  edge node {$\lambda^2_2$}(k-nb)
   (k-nb)  edge node {$\lambda^2_{n_{2}-1}$}  (nb)
       (Ib)  edge node {$\mu^2_{11}$} (qb)
      (IIb)  edge node {$\mu^2_{21}$}  (qb)
       (nb)   edge node {$\mu^2_{n_{2}1}$}   (qb)
       (Ib)  edge [bend left]  node {$\mu^2_{12}$} (Ic)
      (IIb)  edge [bend left]  node {$\mu^2_{22}$}  (Ic)
       (nb)   edge [bend left]  node {$\mu^2_{n_{2}2}$}   (Ic)

       
%         (Id) edge node {}(IId)
%  (IId)  edge node {}(k-nd)
%   (k-nd)  edge node {}  (nd)
%       (Id)  edge node {} (qd)
%      (IId)  edge node {}  (qd)
%       (nd)   edge node {}   (qd)
%       (Id)  edge [bend left]  node {} (Ie)
%      (IId)  edge [bend left]  node {}  (Ie)
%       (nd)   edge [bend left]  node {}   (Ie)
(Ic)  edge [bend left]  node {} (Ie)
             (Ie) edge node {}(IIe)
  (IIe)  edge node {}(k-ne)
   (k-ne)  edge node {}  (ne)
       (Ie)  edge node {$\mu^{N}_{1}$} (qe)
      (IIe)  edge node {$\mu^{N}_{2}$}  (qe)
       (ne)   edge node {$\mu^{N}_{n_{N}}$}   (qe);
       
       % the aroows woth patameters
       
             
 % ------------------the arrows withput parameters
%    \draw[>=latex,auto=left,every loop]
%         (left)   edge node {}        (Ia) % arrow from above
%           (Ia) edge node {$\lambda^1_1$}(IIa)
%  (IIa)  edge node {$\lambda^1_2$}(k-na)
%   (k-na)  edge node {$\lambda^1_{n_{1}-1}$}  (na)
%       (Ia)  edge node {$\mu^1_{11}$} (qa)
%      (IIa)  edge node {$\mu^1_{21}$}  (qa)
%       (na)   edge node {$\mu^1_{n_{1}1}$}   (qa)
%        (Ia)  edge [bend left]  node {$\mu^1_{12}$} (Ib)
%      (IIa)  edge [bend left]  node {$\mu^1_{22}$}  (Ib)
%       (na)   edge [bend left]  node {$\mu^1_{n_12}$}   (Ib)
%     
%
%
%   (Ib) edge node {$\lambda^2_1$}(IIb)
%  (IIb)  edge node {$\lambda^2_2$}(k-nb)
%   (k-nb)  edge node {$\lambda^2_{n_{2}-1}$}  (nb)
%       (Ib)  edge node {$\mu^2_{11}$} (qb)
%      (IIb)  edge node {$\mu^2_{21}$}  (qb)
%       (nb)   edge node {$\mu^2_{n_{2}1}$}   (qb)
%       (Ib)  edge [bend left]  node {$\mu^2_{12}$} (Ic)
%      (IIb)  edge [bend left]  node {$\mu^2_{22}$}  (Ic)
%       (nb)   edge [bend left]  node {$\mu^2_{n_{2}2}$}   (Ic)
%       
%         (Id) edge node {$\lambda^{N-1}_1$}(IId)
%  (IId)  edge node {$\lambda^{N-1}_2$}(k-nd)
%   (k-nd)  edge node {$\lambda^{N-1}_{n_{2}-1}$}  (nd)
%       (Id)  edge node {$\mu^{N-1}_{11}$} (qd)
%      (IId)  edge node {$\mu^{N-1}_{21}$}  (qd)
%       (nd)   edge node {$\mu^{N-1}_{n_{N-1}1}$}   (qd)
%       (Id)  edge [bend left]  node {$\mu^{N-1}_{12}$} (Ie)
%      (IId)  edge [bend left]  node {$\mu^{N-1}_{22}$}  (Ie)
%       (nd)   edge [bend left]  node {$\mu^{N-1}_{n_{N-1}2}$}   (Ie)
%       
%       (Ie) edge node {}(IIe)
%  (IIe)  edge node {}(k-ne)
%   (k-ne)  edge node {}  (ne)
%       (Ie)  edge node {$\mu^{N-1}_{1}$} (qe)
%      (IIe)  edge node {$\mu^{N-1}_{2}$}  (qe)
%       (ne)   edge node {$\mu^{N-1}_{n_{N}}$}   (qe);
  
    
\end{tikzpicture}
}

==> Figure_series_Cox2.tex <==
 \resizebox {\columnwidth} {!} {
\begin{tikzpicture}
  % Setup the style for the states
        \tikzset{node style/.style={state, 
                                    fill=white!95!black,
                                    rectangle}}
    
        \node[node style]               (Ia)   {$\theta^1_{1}$};
        \node[node style, right=of Ia]   (IIa)  {$\theta^1_{2}$};
        \node[draw=none,  right=of IIa]   (k-na) {$\cdots$};
        \node[node style, right=of k-na]  (na)   {$\theta^1_{n_1}$};
        
        \tikzset{node style/.style={state, 
                                    fill=white!80!black,
                                    rectangle}}
          \node[node style, right=of na]  (Ib)   {$\theta^2_{1}$};
        \node[node style, right=of Ib]   (IIb)  {$\theta^2_{2}$};
        \node[draw=none,  right=of IIb]   (k-nb) {$\cdots$};
        \node[node style, right=of k-nb]  (nb)   {$\theta^2_{n_2}$};
        
        \tikzset{node style/.style={state, 
                                    fill=white!60!black,
                                    rectangle}}
         \node[node style, right=of nb]  (Ic)   {{$\theta^3_{1}$}};
       \node[node style, right=of Ic]   (IIc)  {$\theta^3_{2}$ };
       \node[draw=none,  right=of IIc]   (k-nc) {$\cdots$};
       \node[node style, right=of k-nc]  (nc)   {$\theta^3_{n_{3}}$};
        
        
        % Draw an empty node so we can connect them with arrows
       \node[draw=none, left=of Ia] (left) {};
       \node[draw=none,  above=of IIa,outer sep=0.1cm]   (station1) {$S_1$};
       \node[draw=none,  above=of IIb,outer sep=0.1cm]   (station2) {$S_2$};
       \node[draw=none,  above=of IIc,outer sep=+0.1cm]   (station3) {$S_3$};
       
        \node[node style,rectangle,rounded corners=10pt,fill=white!60!white,minimum height=1cm,minimum width=3.5cm,node distance=1.2cm, below=of IIa] (qa) {ED exit};
        \node[node style,rectangle,rounded corners=10pt,fill=white!60!white,minimum height=1cm,minimum width=3.5cm,node distance=1.2cm, below=of IIb] (qb) {ED exit};
        
       \node[node style,rectangle,rounded corners=10pt,fill=white!60!white,minimum height=1cm,minimum width=3.5cm,node distance=1.2cm, below=of IIc] (qc) {ED exit};
        
 % ------------------the arrows
    \draw[>=latex,auto=left,every loop]
         (left)   edge node {}        (Ia) % arrow from above
           (Ia) edge node {}(IIa)
  (IIa)  edge node {}(k-na)
   (k-na)  edge node {}  (na)
       (Ia)  edge node {$\pi^1_{1}$} (qa)
      (IIa)  edge node {$\pi^1_{2}$}  (qa)
       (na)   edge node {$\pi^1_{n_1}$}   (qa)
        (Ia)  edge [bend left]  node {$\pi^1_{11}$} (Ib)
      (IIa)  edge [bend left]  node {$\pi^1_{21}$}  (Ib)
       (na)   edge [bend left]  node {$\pi^1_{n_11}$}   (Ib)


   (Ib) edge node {}(IIb)
  (IIb)  edge node {}(k-nb)
   (k-nb)  edge node {}  (nb)
       (Ib)  edge node {$\pi^2_{1}$} (qb)
      (IIb)  edge node {$\pi^2_{2}$}  (qb)
       (nb)   edge node {$\pi^2_{n_2}$}   (qb)
       (Ib)  edge [bend left]  node {$\pi^2_{11}$} (Ic)
      (IIb)  edge [bend left]  node {$\pi^2_{21}$}  (Ic)
       (nb)   edge [bend left]  node {$\pi^2_{n_21}$}   (Ic)
       
       (Ic) edge node {}(IIc)
  (IIc)  edge node {}(k-nc)
   (k-nc)  edge node {}  (nc)
       (Ic)  edge node {$\pi^3_{1}$} (qc)
      (IIc)  edge node {$\pi^3_{2}$}  (qc)
       (nc)   edge node {$\pi^3_{n_3}$}   (qc);
  
    
\end{tikzpicture}
}
